Field-Time Transformers: Universal Model Architecture for Imperfect-Information Games by Structured Attention

Self-play reinforcement learning in imperfect-information games is an active research area. While most of the recent progress focuses on the learning algorithm side, there is surprisingly little focus on the model architecture. Most agents rely on recurrent methods such as LSTM to encode the history information, which tends to compress the entire game into one state. However, this is different from how people play unfamiliar games in the real world: a useful reasoning strategy is to track the individual components of the game and analyze their self-interaction or cross-interaction over time. For example, a player can inspect the card colors or ranks in Hanabi independently rather than mixing everything. In this work, we propose the Field-Time Transformer (FTT) inspired by this thinking pattern. FTT takes the history of different components, or fields, as inputs, and alternately uses field attention among the fields at the same timestep and temporal attention along each field's history. As almost all games admit such a decomposable structure, this design provides a general architecture for imperfect-information games. FTT presents strong empirical performance on a variety of games. For cooperative games where an absolute score is available, we show that the FTT agent is more sample efficient compared to the previous LSTM baselines. It reaches the state-of-the-art scores of 24.78, 24.96, 24.95, and 24.86, with perfect rates of 84.75%, 97.12%, 95.84%, and 88.80% in two- to five-player Hanabi, respectively. In more competitive game environments, Dou Dizhu, Guan Dan, and Dark Chess, the FTT agents also achieve stronger performance compared to the released agents in a variety of games, including those with test-time improvement.

==> figures/stt-architecture.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\fontsize{9}{10.8}\selectfont,
    >={Stealth[length=3pt, width=2.5pt]},
    layer/.style={draw=black!80, line width=0.5pt, rounded corners=2pt,
        minimum width=3.6cm, minimum height=0.44cm, inner xsep=1.5pt,
        inner ysep=0.8pt, align=center},
    norm/.style={layer, minimum height=0.28cm, inner ysep=0.7pt,
        fill=fancyAmber!28, font=\fontsize{8}{9.6}\selectfont},
    side/.style={layer, minimum width=2.3cm, minimum height=0.38cm,
        font=\fontsize{8}{9.6}\selectfont},
    panel/.style={draw=black!60, fill=black!3, rounded corners=4pt, line width=0.5pt},
    flow/.style={->, line width=0.6pt, draw=black!80},
    res/.style={->, line width=0.6pt, draw=black!80, rounded corners=3pt},
    plus/.style={circle, draw=black!80, line width=0.5pt, inner sep=0pt,
        minimum size=0.22cm, font=\fontsize{7}{8}\selectfont, fill=white},
    lbl/.style={inner sep=1pt},
]
\newcommand{\sttsublayer}[4]{%
  \coordinate (b#1) at (0, {#2+0.02});
  \node[norm] (n#1) at (0, {#2+0.25}) {RMSNorm};
  \node[layer, fill=#3] (o#1) at (0, {#2+0.70}) {#4};
  \node[plus] (p#1) at (0, {#2+1.14}) {$+$};
  \draw[flow] (n#1.north) -- (o#1.south);
  \draw[flow] (o#1.north) -- (p#1.south);
  \draw[res] (b#1) -- (-2.15, {#2+0.02}) -- (-2.15, {#2+1.14}) -- (p#1.west);
  \fill[black!80] (b#1) circle (0.025);
}
\newcommand{\sttinput}[2]{%
  \node[lbl] (#1obs) at (0, 0.08) {#2};
  \node[layer, fill=fancyColor!25] (#1tok) at (0, 0.59) {Token Embedding};
  \draw[flow] (#1obs) -- (#1tok.south);
  \node[plus] (#1fsum) at (0, 1.16) {$+$};
  \draw[flow] (#1tok.north) -- (#1fsum.south);
  \node[side, fill=fancyColor!25] (#1femb) at (1.85, 1.16) {Field Embedding};
  \draw[flow] (#1femb.west) -- (#1fsum.east);
}
\sttinput{a}{Observation $\vo_t$}
\begin{scope}[yshift=-0.62cm]
\draw[panel] (-2.50, 2.12) rectangle (2.20, 6.28);
\sttsublayer{at}{2.24}{fancyBlue!25}{Temporal Attention}
\sttsublayer{as}{3.58}{fancyTeal!28}{Field Attention}
\sttsublayer{af}{4.92}{black!9}{Feed Forward}
\draw[flow] (pat.north) -- (nas.south);
\draw[flow] (pas.north) -- (naf.south);
\node[lbl, anchor=east] at (-2.65, 4.20) {$L\,\times$};
\node[norm] (anorm) at (0, 6.54) {RMSNorm};
\node[layer, fill=fancyRed!22] (alin) at (0, 7.02) {Linear};
\node[layer, fill=fancyRed!22] (asoft) at (0, 7.60) {Softmax};
\node[lbl] (api) at (0, 8.11) {Action Probabilities $\pi(\,\cdot\mid \vo_{1:t})$};
\draw[flow] (paf.north) -- (anorm.south);
\draw[flow] (anorm.north) -- (alin.south);
\draw[flow] (alin.north) -- (asoft.south);
\draw[flow] (asoft.north) -- (api);
\end{scope}
\draw[flow] (afsum.north) -- (nat.south);

\end{tikzpicture}

